A Spiking Neural Network Implementation of Gaussian Belief Propagation

Bayesian inference offers a principled account of information processing in natural agents. However, it remains an open question how neural mechanisms perform their abstract operations. We investigate a hypothesis where a distributed form of Bayesian inference, namely message passing on factor graphs, is performed by a simulated network of leaky-integrate-and-fire neurons. Specifically, we perform Gaussian belief propagation by encoding messages that come into factor nodes as spike-based signals, propagating these signals through a spiking neural network (SNN) and decoding the spike-based signal back to an outgoing message. Three core linear operations, equality (branching), addition, and multiplication, are realized in networks of leaky integrate-and-fire models. Validation against the standard sum-product algorithm shows accurate message updates, while applications to Kalman filtering and Bayesian linear regression demonstrate the framework's potential for both static and dynamic inference tasks. Our results provide a step toward biologically grounded, neuromorphic implementations of probabilistic reasoning.

==> graphs/New-linearREgression.tikz <==
\begin{tikzpicture}
    %time step 1
    \node[box] (w) {$\mathcal{N}$};
    \node[box,  above = 6 mm of w] (b) {$\mathcal{N}$};
    \node[smallbox, right = 17 mm of w] (eq1) {$=$};
    \node[smallbox, right = 24 mm of b] (eb1) {$=$};
    \node[smallbox, below = 6 mm of eq1] (mult1) {$\times$};
    \node[clamped, left = 6 mm of mult1] (x1) {};
    \node[smallbox, below = 6 mm of mult1] (sum1) {$+$};
    \node[box, below = 7 mm of sum1] (N1) {$\mathcal{N}$};
    \node[clamped, left = 6 mm of N1] (e1) {};
    \node[clamped, below = 6 mm of N1] (y1) {};
    \node[clamped, below = 5 mm of w] (m_w) {};
    \node[clamped, left = 6 mm of w] (v_w) {};    
    \node[clamped, above = 5 mm of b] (m_b) {};
    \node[clamped, left = 6 mm of b] (v_b) {};

    \draw[->] (b) -- (eb1)node[pos=0.5, above] {$w_0$}node[pos=0.5, below]{$\textcolor{red}{\rightarrow}$};
    % \draw[->] (eb1) |- (sum1)node[pos=0.75, above]{$\textcolor{red}{\rightarrow}$}node[pos=0.75, below]{$\textcolor{blue}{\leftarrow}$};
    \draw[->] (eb1) |- (sum1)node[pos=0.75, above]{$\textcolor{red}{\rightarrow}$};
    \draw[->] (x1) -- (mult1)node[pos=0.5, above] {$x_1$};
    \draw[->] (w) -- (eq1)node[pos=0.5, above] {$w_1$}node[pos=0.5, below]{$\textcolor{blue}{\rightarrow}$};
    % \draw[<-] (mult1) -- (eq1)node[pos=0.5, left]{$\textcolor{blue}{\uparrow}$} node[pos=0.5, right]{$\textcolor{red}{\downarrow}$};
    \draw[<-] (mult1) -- (eq1)node[pos=0.5, left]{$\textcolor{blue}{\uparrow}$};
    % \draw[<-] (sum1) -- (mult1)node[pos=0.5, left]{$\textcolor{blue}{\uparrow}$}node[pos=0.5, right]{$\textcolor{red}{\downarrow}$};
    \draw[<-] (sum1) -- (mult1)node[pos=0.5, left]{$\textcolor{blue}{\uparrow}$};
    \draw[<-] (N1) -- (sum1)node[pos=0.5, left] {$\textcolor{blue}{\uparrow}$}node[pos=0.5, right]{$\textcolor{red}{\uparrow}$};
    \draw[<-] (N1) -- (e1)node[pos=0.6, above] {$\sigma^2$};
    \draw[->] (N1) -- (y1)node[pos=0.5, right] {$y_1$};
    \draw[->] (v_w) -- (w)node[pos=0.4, above] {$\alpha_1^\top$};
    \draw[->] (m_w) -- (w)node[pos=0.5, right] {$m_{w_{1}}$};
    \draw[->] (v_b) -- (b)node[pos=0.4, above] {$\alpha_0^\top$};
    \draw[->] (m_b) -- (b)node[pos=0.5, right] {$m_{w_{0}}$};

    %time step 2
    
    \node[smallbox, right = 15 mm of eq1] (eq2) {$=$};
    \node[smallbox, right = 15 mm of eb1] (eb2) {$=$};
    \node[smallbox, below = 6 mm of eq2] (mult2) {$\times$};
    \node[clamped, left = 6 mm of mult2] (x2) {};
    \node[smallbox, below = 6 mm of mult2] (sum2) {$+$};
    \node[box, below = 7 mm of sum2] (N2) {$\mathcal{N}$};
    \node[clamped, left = 6 mm of N2] (e2) {};
    \node[clamped, below = 6 mm of N2] (y2) {};


    \draw[->] (eb1) -- (eb2)node[pos=0.5, below]{$\textcolor{red}{\rightarrow}$};
    \draw[->] (eb2) |- (sum2);
    \draw[->] (x2) -- (mult2)node[pos=0.5, above] {$x_2$};
    \draw[->] (eq1) -- (eq2)node[pos=0.6, below]{$\textcolor{blue}{\rightarrow}$};
    \draw[<-] (mult2) -- (eq2);
    \draw[<-] (sum2) -- (mult2);
    \draw[<-] (N2) -- (sum2);
    \draw[<-] (N2) -- (e2)node[pos=0.6, above] {$\sigma^2$};
    \draw[->] (N2) -- (y2)node[pos=0.5, right] {$y_2$};

    % dots

    \node[right = 15 mm of eq2] (edot) {$\dots$};
    \node[right = 15 mm of eb2] (bdot) {$\dots$};
    \draw[->] (eq2) -- (edot); 
    \draw[->] (eb2) -- (bdot);

    %time step 3
    
    \node[right = 15 mm of edot] (eqn) {};
    \node[right = 15 mm of bdot] (ebn) {};
    \node[smallbox, below = 6 mm of eqn] (multn) {$\times$};
    \node[clamped, left = 6 mm of multn] (xn) {};
    \node[smallbox, below = 6 mm of multn] (sumn) {$+$};
    \node[box, below = 7 mm of sumn] (Nn) {$\mathcal{N}$};
    \node[clamped, left = 6 mm of Nn] (en) {};
    \node[clamped, below = 6 mm of Nn] (yn) {};


    \draw[->] (bdot) -- ++(20mm,0) |- (sumn);
    \draw[->] (xn) -- (multn)node[pos=0.5, above] {$x_n$};
    \draw[->] (edot) -| (multn);
    \draw[<-] (sumn) -- (multn);
    \draw[<-] (Nn) -- (sumn);
    \draw[<-] (Nn) -- (en)node[pos=0.6, above] {$\sigma^2$};
    \draw[->] (Nn) -- (yn)node[pos=0.5, right] {$y_n$};


\end{tikzpicture}



==> graphs/equality.tikz <==
\begin{tikzpicture}
\node[smallbox] (g) {$=$};
\node[below = 5 mm  of g] (down) {};
\node[left = 8 mm  of g] (left) {};
\node[right = 8 mm  of g] (right) {};

% \draw[-] (left) -- (g)node[pos=0.3, above] {$\overrightarrow{\mu}_x(x)$};
% \draw[-] (g) -- (right)node[pos=0.7, above] {$\overrightarrow{\mu}_z(z)$};
% \draw[-] (g) -- (down)node[pos=0.5, right] {$\uparrow\overrightarrow{\mu}_y(y)$};

\draw[->] (left) -- (g)node[pos=0.5, above] {$x$};
\draw[->] (g) -- (right)node[pos=0.5, above] {$z$};
\draw[<-] (g) -- (down)node[pos=0.5, right] {$y$};

\end{tikzpicture}

==> graphs/kalman2.tikz <==
\begin{tikzpicture}
    %time step 1
    \node[smallbox] (sum1) {$+$};
    \node[smallbox, right = 10 mm of sum1] (eq1) {$=$};
    \node[box, above = 7 mm of sum1] (v1) {$\mathcal{N}$};
    \node[clamped, above = 5 mm of v1] (m_v1) {};
    \node[clamped, left = 4 mm of v1] (v_v1) {};
    \node[box, below = 6 mm of eq1] (N1) {$\mathcal{N}$};
    \node[clamped, left = 5 mm of N1] (e1) {};
    \node[clamped, below = 6 mm of N1] (y1) {};
    \node[box,left = 8 mm of sum1] (left) {$\mathcal{N}$};
    \node[clamped, below = 5 mm of left] (m_s0) {};
    \node[clamped, left = 4 mm of left] (v_s0) {};
    
    \draw[->] (sum1) -- (eq1)node[pos=0.5, above] {$x_1$};
    \draw[<-] (sum1) -- (v1)node[pos=0.5, right] {$u_1$};
    \draw[->] (m_v1) -- (v1)node[pos=0.5, right] {$m_u$};
    \draw[->] (v_v1) -- (v1)node[pos=0.4, above] {$\sigma^2_u$};
    \draw[<-] (sum1) -- (left)node[pos=0.5, above] {$x_0$};
    \draw[->] (N1) -- (eq1)node[pos=0.5, right] {$x'_1$};
    \draw[<-] (N1) -- (e1)node[pos=0.6, above] {$\sigma^2_{y}$};
    \draw[<-] (N1) -- (y1)node[pos=0.5, right] {$y_1$};
    \draw[->] (v_s0) -- (left)node[pos=0.4, above] {$\sigma^2_{0}$};
    \draw[->] (m_s0) -- (left)node[pos=0.5, right] {$m_{0}$};

    % %time step 2
    \node[smallbox, right = 9 mm of eq1] (sum2) {$+$};
    \node[smallbox, right = 10 mm of sum2] (eq2) {$=$};
    \node[box, above  = 7 mm of sum2] (v2) {$\mathcal{N}$};
    \node[clamped, above = 5 mm of v2] (m_v2) {};
    \node[clamped, left = 4 mm of v2] (v_v2) {};
    \node[box, below = 6 mm of eq2] (N2) {$\mathcal{N}$};
    \node[clamped, left = 4 mm of N2] (e2) {};
    \node[clamped, below = 6 mm of N2] (y2) {};

    \draw[->] (eq1) -- (sum2)node[pos=0.5, above] {$x''_1$};
    \draw[->] (sum2) -- (eq2);
    \draw[<-] (sum2) -- (v2)node[pos=0.5, right] {$u_2$};
    \draw[->] (m_v2) -- (v2)node[pos=0.5, right] {$m_u$};
    \draw[->] (v_v2) -- (v2)node[pos=0.4, above] {$\sigma^2_u$};
    \draw[->] (N2) -- (eq2);
    \draw[<-] (N2) -- (e2)node[pos=0.6, above] {$\sigma^2_{y}$};
    \draw[<-] (N2) -- (y2)node[pos=0.5, right] {$y_{2}$};

    %time step T
    \node[smallbox, right = 9 mm of eq2] (sumT) {$+$};
    \node[box, above  = 7 mm of sumT] (vT) {$\mathcal{N}$};
    \node[clamped, above = 5 mm of vT] (m_vT) {};
    \node[clamped, left = 4 mm of vT] (v_vT) {};
    \node[right = 5 mm and 10 mm of sumT] (NT) {};
    
    \draw[<-] (sumT) -- (vT)node[pos=0.5, right] {$u_3$};
    \draw[->] (sumT) -- (NT)node[pos=0.5, above] {$x_3$};
    \draw[<-] (sumT) -- (eq2)node[pos=0.5, above] {$x_2$};
    \draw[->] (m_vT) -- (vT)node[pos=0.5, right] {$m_u$};
    \draw[->] (v_vT) -- (vT)node[pos=0.4, above] {$\sigma^2_u$};

\end{tikzpicture}



==> graphs/scaler_mult.tikz <==
\begin{tikzpicture}
\node[smallbox] (g) {$\times$};
\node[below = 5 mm  of g] (down) {};
\node[left = 6 mm  of g] (left) {};
\node[right = 8 mm  of g] (right) {};
\node[clamped, left = 6 mm  of g] (a) {};

% \draw[->] (left) -- (g)node[pos=0.3, above] {$\overrightarrow{\mu}_x(x)$};
% \draw[->] (g) -- (right)node[pos=0.7, above] {$\overrightarrow{\mu}_z(z)$};
% \draw[<-] (g) -- (down)node[pos=0.5, right] {$\uparrow\overrightarrow{\mu}_y(y)$};

\draw[->] (left) -- (g)node[pos=0.5, above] {$a$};
\draw[->] (g) -- (right)node[pos=0.5, above] {$z$};
\draw[<-] (g) -- (down)node[pos=0.5, right] {$y$};

\end{tikzpicture}

==> graphs/sum.tikz <==
\begin{tikzpicture}
\node[smallbox] (g) {$+$};
\node[below = 5 mm  of g] (down) {};
\node[left = 8 mm  of g] (left) {};
\node[right = 8 mm  of g] (right) {};

% \draw[->] (left) -- (g)node[pos=0.3, above] {$\overrightarrow{\mu}_x(x)$};
% \draw[->] (g) -- (right)node[pos=0.7, above] {$\overrightarrow{\mu}_z(z)$};
% \draw[<-] (g) -- (down)node[pos=0.5, right] {$\uparrow\overrightarrow{\mu}_y(y)$};

\draw[->] (left) -- (g)node[pos=0.5, above] {$x$};
\draw[->] (g) -- (right)node[pos=0.5, above] {$z$};
\draw[<-] (g) -- (down)node[pos=0.5, right] {$y$};

\end{tikzpicture}

==> graphs/sump.tikz <==
\begin{tikzpicture}[
    box/.style={draw, rectangle, minimum size=1.0cm, thick, align=center},
    node distance=0.8cm and 1.2cm
]
% Function Node (Processing Box)
\node[box] (g) {\large $f$};

% Inputs (x1 shifted slightly upward)
\node[left=1.4cm of g, yshift=0.5cm] (x1){};
% \node[below left = 0.1cm of x1] (dots){$$\vdots$$};
\node[below right=0.01cm and 0.1cm of x1] (dots) {$\vdots$};
\node[below=1cm of x1] (xn){};

% Output (y)
\node[right=1.2cm of g] (y){};

% Connections with Message Labels
\draw[->, thick] (x1) -- (g) node[pos=0.5, above] {$x_1$};
\draw[->, thick] (xn) -- (g) node[pos=0.5, above] {$x_n$}; 
\draw[->, thick] (g) -- (y) node[pos=0.5, above] {$y$};

\end{tikzpicture}

% \begin{tikzpicture}
% \node[box] (g) {$f$};
% \node[below = 5 mm  of g] (down) {};
% \node[left = 8 mm  of g] (left) {};
% \node[right = 8 mm  of g] (right) {};

% \draw[->] (left) -- (g)node[pos=0.5, above] {$x$};
% \draw[->] (g) -- (right)node[pos=0.5, above] {$z$};
% \draw[<-] (g) -- (down)node[pos=0.5, right] {$y$};

% \end{tikzpicture}
